Adaptive Quantized Planetary Crater Detection System for Autonomous Space Exploration

Autonomous planetary exploration demands real-time, high-fidelity environmental perception. Standard deep learning models require massive computational resources. Conversely, space-qualified onboard computers operate under strict power, thermal, and memory limits. This disparity creates a severe engineering bottleneck, preventing the deployment of highly capable perception architectures on extraterrestrial exploration platforms. In this foundational concept paper, we propose the theoretical architecture for the Adaptive Quantized Planetary Crater Detection System (AQ-PCDSys) to resolve this bottleneck. We present a mathematical blueprint integrating an INT8 Quantized Neural Network (QNN) designed specifically for Quantization Aware Training (QAT). To address sensor fragility, we mathematically formalize an Adaptive Multi-Sensor Fusion (AMF) module. By deriving the exact integer requantization multiplier required for spatial attention gating, this module actively selects and fuses Optical Imagery (OI) and Digital Elevation Models (DEMs) at the feature level, ensuring reliable perception during extreme cross-illuminations and optical hardware dropouts. Furthermore, the architecture introduces anchor-free, center-to-edge regression heads, protected by a localized FP16 coordinate conversion, to accurately frame asymmetrical lunar craters without catastrophic integer truncation. Rather than presenting physical hardware telemetry, this manuscript establishes the theoretical bounds, structural logic, and mathematical justifications for the architecture. We outline a rigorous Hardware-in-the-Loop (HITL) evaluation protocol to define the exact testing criteria required for future empirical validation, paving the way for next-generation space-mission software design.

==> fig_amf.tex <==
% fig_amf.tex

\definecolor{optblue}{RGB}{214, 234, 248}
\definecolor{demorange}{RGB}{250, 229, 211}
\definecolor{fusepurple}{RGB}{232, 218, 239}
\definecolor{navgreen}{RGB}{212, 239, 223}
\definecolor{sysgray}{RGB}{236, 240, 241}
\definecolor{alertred}{RGB}{250, 219, 216}

\begin{figure}[htbp]
  \centering
  \resizebox{0.80\columnwidth}{!}{%
    \begin{tikzpicture}[
        node distance=0.6cm and 0.4cm,
        io/.style={rectangle, draw=black!70, rounded corners, fill=white, thick, minimum width=3.8cm, minimum height=1.0cm, align=center, font=\scriptsize},
        op/.style={circle, draw=black!70, fill=white, thick, minimum size=0.6cm, inner sep=0pt, font=\small},
        block/.style={rectangle, draw=black!70, fill=white, thick, minimum width=3.8cm, minimum height=1.2cm, align=center, font=\scriptsize},
        fullnode/.style={rectangle, draw=black!70, rounded corners, fill=fusepurple, thick, minimum width=8.0cm, minimum height=1.0cm, align=center, font=\scriptsize},
        arrow/.style={->, >=stealth, thick, draw=black!70}
      ]

      % Optical Branch
      \node[io, fill=optblue] (foi) {\textbf{Optical Feature Map} \\ $F_{OI}$};
      \node[block, fill=optblue!50, below=of foi] (attnoi) {\textbf{Optical Sub-Network} \\ ConvBnAct $\rightarrow$ $1\times1 \rightarrow \sigma$};
      \node[io, fill=optblue!30, below=of attnoi] (amapoi) {\textbf{Attention Mask} \\ $A_{OI} \in [0, 1]$};
      \node[op, below=of amapoi] (muloi) {$\otimes$};
      \node[io, fill=optblue, below=of muloi] (wfoi) {\textbf{Weighted Features} \\ $F'_{OI}$};

      % DEM Branch
      \node[io, fill=demorange, right=of foi] (fdem) {\textbf{DEM Feature Map} \\ $F_{DEM}$};
      \node[block, fill=demorange!50, below=of fdem] (attndem) {\textbf{DEM Sub-Network} \\ ConvBnAct $\rightarrow$ $1\times1 \rightarrow \sigma$};
      \node[io, fill=demorange!30, below=of attndem] (amapdem) {\textbf{Attention Mask} \\ $A_{DEM} \in [0, 1]$};
      \node[op, below=of amapdem] (muldem) {$\otimes$};
      \node[io, fill=demorange, below=of muldem] (wfdem) {\textbf{Weighted Features} \\ $F'_{DEM}$};

      % Fusion Process
      \coordinate (mid) at ($(wfoi)!0.5!(wfdem)$);
      \node[op, below=0.8cm of mid] (concat) {$\oplus$};
      \node[fullnode, fill=fusepurple!50, below=0.6cm of concat] (compress) {\textbf{Channel Compression} \\ $1\times1$ Pointwise Conv};
      \node[fullnode, below=0.6cm of compress] (ffused) {\textbf{Fused Feature Map} \\ $F_{fused} \in \mathbb{R}^{C \times H \times W}$};

      % Optical Routing
      \draw[arrow] (foi) -- (attnoi);
      \draw[arrow] (attnoi) -- (amapoi);
      \draw[arrow] (amapoi) -- node[left, font=\tiny] {Mask} (muloi);
      % Bypass routed cleanly down the left margin
      \draw[arrow] (foi.west) -- ++(-0.3,0) |- node[pos=0.25, left, font=\tiny] {Bypass} (muloi.west);
      \draw[arrow] (muloi) -- (wfoi);

      % DEM Routing
      \draw[arrow] (fdem) -- (attndem);
      \draw[arrow] (attndem) -- (amapdem);
      \draw[arrow] (amapdem) -- node[right, font=\tiny] {Mask} (muldem);
      % Bypass routed cleanly down the right margin
      \draw[arrow] (fdem.east) -- ++(0.3,0) |- node[pos=0.25, right, font=\tiny] {Bypass} (muldem.east);
      \draw[arrow] (muldem) -- (wfdem);

      % Fusion Routing
      \draw[arrow] (wfoi.south) |- (concat.west);
      \draw[arrow] (wfdem.south) |- (concat.east);
      \draw[arrow] (concat) -- node[right, font=\tiny] {$2C$ Ch.} (compress);
      \draw[arrow] (compress) -- node[right, font=\tiny] {$C$ Ch.} (ffused);

      % Background Grouping Box
      \begin{scope}[on background layer]
        \node[rectangle, draw=black!30, rounded corners, fill=black!3, dashed, thick, fit=(attnoi) (attndem) (muloi) (muldem) (wfoi) (wfdem) (concat) (compress), inner sep=12pt] (amf_box) {};
        \node[anchor=south east, font=\scriptsize\bfseries\color{black!60}] at (amf_box.south east) {Adaptive Multi-Sensor Fusion (AMF)};
      \end{scope}

    \end{tikzpicture}%
  }
  \caption{Adaptive Multi-Sensor Fusion (AMF) Architecture. Visual and topographical streams independently calculate spatial gates ($\otimes$) before unified channel concatenation ($\oplus$) and compression.}
  \label{fig:amf_redesign}
\end{figure}


==> fig_backbone.tex <==
% fig_backbone.tex

\definecolor{optblue}{RGB}{214, 234, 248}
\definecolor{demorange}{RGB}{250, 229, 211}
\definecolor{fusepurple}{RGB}{232, 218, 239}
\definecolor{sysgray}{RGB}{236, 240, 241}
\definecolor{alertred}{RGB}{250, 219, 216}

\begin{figure}[htbp]
  \centering
  \resizebox{0.80\columnwidth}{!}{%
    \begin{tikzpicture}[
        node distance=0.6cm and 0.4cm,
        halfnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=3.8cm, minimum height=0.9cm, align=center, font=\scriptsize},
        tensornode/.style={rectangle, draw=black!50, fill=white, thick, minimum width=3.8cm, minimum height=0.7cm, align=center, font=\scriptsize},
        fusenode/.style={rectangle, draw=black!70, fill=fusepurple, rounded corners, thick, minimum width=4.5cm, minimum height=0.8cm, align=center, font=\scriptsize\bfseries},
        headnode/.style={rectangle, draw=black!70, fill=alertred, rounded corners, thick, minimum width=4.5cm, minimum height=0.8cm, align=center, font=\scriptsize},
        sysnode/.style={rectangle, draw=black!70, fill=sysgray, rounded corners, thick, minimum width=8.0cm, minimum height=1cm, align=center, font=\scriptsize},
        arrow/.style={->, >=stealth, thick, draw=black!70}
      ]

      % Inputs & Backbones (Row 1 & 2)
      \node[halfnode, fill=optblue] (optin) {\textbf{Optical Imagery} \\ $1 \times 512 \times 512$};
      \node[halfnode, fill=demorange, right=of optin] (demin) {\textbf{DEM Data} \\ $1 \times 512 \times 512$};

      \node[halfnode, fill=optblue!70, below=of optin] (optback) {\textbf{Optical Backbone} \\ Depthwise QAT};
      \node[halfnode, fill=demorange!70, below=of demin] (demback) {\textbf{DEM Backbone} \\ Depthwise QAT};

      % P3 Level (Row 3, 4, 5)
      \node[tensornode, below=1.2cm of optback] (optp3) {P3 Tensor: $128 \times 64 \times 64$};
      \node[tensornode, below=1.2cm of demback] (demp3) {P3 Tensor: $128 \times 64 \times 64$};
      \coordinate (midp3) at ($(optp3)!0.5!(demp3)$);
      \node[fusenode, below=0.5cm of midp3] (amfp3) {AMF (P3)};
      \node[headnode, below=0.4cm of amfp3] (headp3) {\textbf{Head P3} (0.2 - 2.0 km)};

      % P4 Level (Row 6, 7, 8)
      \node[tensornode, below=3.0cm of optp3] (optp4) {P4 Tensor: $256 \times 32 \times 32$};
      \node[tensornode, below=3.0cm of demp3] (demp4) {P4 Tensor: $256 \times 32 \times 32$};
      \coordinate (midp4) at ($(optp4)!0.5!(demp4)$);
      \node[fusenode, below=0.5cm of midp4] (amfp4) {AMF (P4)};
      \node[headnode, below=0.4cm of amfp4] (headp4) {\textbf{Head P4} (Mid-Size)};

      % P5 Level (Row 9, 10, 11)
      \node[tensornode, below=3.0cm of optp4] (optp5) {P5 Tensor: $512 \times 16 \times 16$};
      \node[tensornode, below=3.0cm of demp4] (demp5) {P5 Tensor: $512 \times 16 \times 16$};
      \coordinate (midp5) at ($(optp5)!0.5!(demp5)$);
      \node[fusenode, below=0.5cm of midp5] (amfp5) {AMF (P5)};
      \node[headnode, below=0.4cm of amfp5] (headp5) {\textbf{Head P5} (Large Basins)};

      % Final Output (Row 12) - Updated variable names to match Eq. 10
      \node[sysnode, below=0.8cm of headp5] (nms) {\textbf{Localized FP16 Conversion \& NMS} \\ Target: $\hat{B} = \{x_{center}, y_{center}, d_{top}, d_{bottom}, d_{left}, d_{right}, c\}$};

      % Routing Arrows - Data Flow
      \draw[arrow] (optin) -- (optback);
      \draw[arrow] (demin) -- (demback);

      \draw[arrow] (optback) -- (optp3);
      \draw[arrow] (demback) -- (demp3);

      % Downsampling Arrows
      \draw[arrow] (optp3.west) -- ++(-0.3,0) |- node[pos=0.25, left, font=\tiny] {Downsample} (optp4.west);
      \draw[arrow] (optp4.west) -- ++(-0.3,0) |- node[pos=0.25, left, font=\tiny] {Downsample} (optp5.west);

      \draw[arrow] (demp3.east) -- ++(0.3,0) |- node[pos=0.25, right, font=\tiny] {Downsample} (demp4.east);
      \draw[arrow] (demp4.east) -- ++(0.3,0) |- node[pos=0.25, right, font=\tiny] {Downsample} (demp5.east);

      % Fusion Routing
      \draw[arrow] ([xshift=-1cm]optp3.south) |- (amfp3.west);
      \draw[arrow] ([xshift=1cm]demp3.south) |- (amfp3.east);
      \draw[arrow] (amfp3) -- (headp3);

      \draw[arrow] ([xshift=-1cm]optp4.south) |- (amfp4.west);
      \draw[arrow] ([xshift=1cm]demp4.south) |- (amfp4.east);
      \draw[arrow] (amfp4) -- (headp4);

      \draw[arrow] ([xshift=-1cm]optp5.south) |- (amfp5.west);
      \draw[arrow] ([xshift=1cm]demp5.south) |- (amfp5.east);
      \draw[arrow] (amfp5) -- (headp5);

      % Final NMS Routing
      \draw[arrow] (headp3.west) -- ++(-2.75,0) |- (nms.west);
      \draw[arrow] (headp4.west) -- ++(-2.75,0) |- ([yshift=0.2cm]nms.west);
      \draw[arrow] (headp5) -- (nms);

    \end{tikzpicture}%
  }
  \caption{Block diagram of the dual backbones and multi-scale detection pyramid. The downsampling operations are routed continuously while fusion occurs discretely at the P3, P4, and P5 levels.}
  \label{fig:backbone_arch}
\end{figure}


==> fig_detection_heads.tex <==
% fig_detection_heads.tex

% Color Definitions
\definecolor{fusepurple}{RGB}{232, 218, 239}
\definecolor{sysgray}{RGB}{236, 240, 241}
\definecolor{navgreen}{RGB}{212, 239, 223}
\definecolor{alertred}{RGB}{250, 219, 216}
\definecolor{warnyellow}{RGB}{252, 243, 207}

\begin{figure}[htbp]
\centering
\resizebox{0.80\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.6cm and 0.4cm,
    thirdnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=2.6cm, minimum height=1.1cm, align=center, font=\scriptsize},
    halfnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=3.8cm, minimum height=1.2cm, align=center, font=\scriptsize},
    fullnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=8.0cm, minimum height=1.0cm, align=center, font=\scriptsize},
    arrow/.style={->, >=stealth, thick, draw=black!70}
]

% Hierarchical Inputs (Row 1)
\node[thirdnode, fill=fusepurple!50] (p4) {\textbf{P4 Fused Tensor} \\ $F_{fused}$ (Stride /16) \\ Mid Craters};
\node[thirdnode, fill=fusepurple!30, left=0.2cm of p4] (p3) {\textbf{P3 Fused Tensor} \\ $F_{fused}$ (Stride /8) \\ 0.2 to 2.0 km};
\node[thirdnode, fill=fusepurple!70, right=0.2cm of p4] (p5) {\textbf{P5 Fused Tensor} \\ $F_{fused}$ (Stride /32) \\ Large Basins};

% Head Stem (Row 2)
\node[fullnode, fill=sysgray, below=1.2cm of p4] (stem) {\textbf{Shared Detection Stems (INT8)} \\ $3\times3$ Depthwise Conv $\rightarrow$ BatchNorm $\rightarrow$ SiLU};

% Decoupled Branches (Row 3)
\node[halfnode, fill=navgreen!30, below=1.4cm of stem, xshift=-2.1cm] (cls_conv) {\textbf{Classification Branch} \\ $1\times1$ Pointwise Conv};
\node[halfnode, fill=alertred!30, below=1.4cm of stem, xshift=2.1cm] (reg_conv) {\textbf{Regression Branch} \\ $1\times1$ Pointwise Conv};

% Outputs (Row 4)
\node[halfnode, fill=navgreen, below=0.5cm of cls_conv] (cls_out) {\textbf{Objectness Score} \\ Probability: $c \in [0, 1]$};
\node[halfnode, fill=alertred, below=0.5cm of reg_conv] (reg_out) {\textbf{Distance Vectors} \\ $d_{top}, d_{bottom}, d_{left}, d_{right}$};

% Anchor-Free Target Formulation (Row 5 & 6)
\coordinate (bottom_mid) at ($(cls_out.south)!0.5!(reg_out.south)$);

% Add Grid Cell Generation Node
\node[rectangle, draw=black!50, fill=white, rounded corners, dashed, minimum width=3cm, minimum height=0.6cm, align=center, font=\tiny, below=0.4cm of bottom_mid] (grid) {Grid Cell Coordinates \\ $(x_{center}, y_{center})$};

% Final Target Equation
\node[fullnode, fill=sysgray, below=0.5cm of grid] (final) {\textbf{Anchor-Free Target Formulation} \\ $B = \{x_{center}, y_{center}, d_{top}, d_{bottom}, d_{left}, d_{right}, c\}$};

% Hand-off to Training Pipeline (Row 7)
\node[fullnode, fill=warnyellow, below=0.6cm of final] (handoff) {\textbf{To Training and Optimization Pipeline}};

% Arrows - Hierarchical Inputs to Stem (Perfectly vertical using orthogonal routing)
\draw[arrow] (p3.south) -- (p3.south |- stem.north);
\draw[arrow] (p4.south) -- (stem.north);
\draw[arrow] (p5.south) -- (p5.south |- stem.north);

% Arrows - Stem to Decoupled Branches
\draw[arrow] ([xshift=-2.1cm]stem.south) -- (cls_conv.north);
\draw[arrow] ([xshift=2.1cm]stem.south) -- (reg_conv.north);

% Arrows - Branches to Outputs
\draw[arrow] (cls_conv) -- (cls_out);
\draw[arrow] (reg_conv) -- (reg_out);

% Arrows - Outputs to Final Formulation
\draw[arrow] (cls_out.south) -- ([xshift=-2.1cm]final.north);
\draw[arrow] (reg_out.south) -- ([xshift=2.1cm]final.north);
\draw[arrow, dashed] (grid.south) -- (final.north);

% Arrow - Formulation to Hand-off
\draw[arrow, thick, color=black!70] (final.south) -- (handoff.north);

% Background Groupings
\begin{scope}[on background layer]
    % Input Hierarchy Box
    \node[rectangle, draw=black!30, rounded corners, fill=fusepurple!5, dashed, thick, fit=(p3) (p5), inner sep=12pt, label={[font=\scriptsize\bfseries\color{black!60}]above:Hierarchical Object Prediction}] (hierarchy_box) {};

    % Inference Architecture Box
    \node[rectangle, draw=black!30, rounded corners, fill=black!3, dashed, thick, fit=(cls_conv) (reg_out) (grid) (final), inner sep=12pt, label={[font=\scriptsize\bfseries\color{black!60}]above:Decoupled Anchor-Free Localization \& Classification}] (head_box) {};
\end{scope}

\end{tikzpicture}%
}
\caption{Architecture of the multi-scale detection heads.}
\label{fig:detection_heads}
\end{figure}


==> fig_hitl.tex <==
% fig_hitl.tex

\definecolor{optblue}{RGB}{214, 234, 248}
\definecolor{demorange}{RGB}{250, 229, 211}
\definecolor{fusepurple}{RGB}{232, 218, 239}
\definecolor{sysgray}{RGB}{236, 240, 241}
\definecolor{alertred}{RGB}{250, 219, 216}
\definecolor{navgreen}{RGB}{212, 239, 223}

\begin{figure}[htbp]
  \centering
  \resizebox{0.80\columnwidth}{!}{%
    \begin{tikzpicture}[
        node distance=0.6cm and 0.4cm,
        halfnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=3.8cm, minimum height=1.2cm, align=center, font=\scriptsize},
        fullnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=8.0cm, minimum height=1.0cm, align=center, font=\scriptsize},
        arrow/.style={->, >=stealth, thick, draw=black!70}
      ]

      % Simulation Environment (Row 1)
      \node[fullnode, fill=optblue] (sim) {\textbf{Lunar Simulation Host} \\ Generating Optical \& DEM Datasets};

      % Data Bridge (Row 2)
      \node[fullnode, fill=fusepurple, below=0.8cm of sim] (bridge) {\textbf{Runtime Compilation \& Data Bridge} \\ Apache TVM / TensorRT};

      % Physical Hardware Proxies (Row 3)
      \node[halfnode, fill=sysgray, below=1.8cm of bridge, xshift=-2.1cm] (fpga) {\textbf{Microchip PolarFire SoC} \\ FPGA Flight Hardware Proxy};
      \node[halfnode, fill=sysgray, below=1.8cm of bridge, xshift=2.1cm] (gpu) {\textbf{NVIDIA Jetson Orin Nano} \\ Low-Power GPU Baseline};

      % Telemetry & Metrics (Row 4) - Synced with Section VII.A and VII.B
      \node[fullnode, fill=alertred, below=1.2cm of fpga, xshift=2.1cm] (metrics) {\textbf{Hardware Profiling \& Telemetry Metrics} \\ Average Precision ($AP_{50}$, $AP_{30:60}$), Inference Latency, Peak Memory, Power (W)};

      % Arrows - Sim to Bridge
      \draw[arrow] (sim) -- (bridge);

      % Arrows - Bridge to Hardware
      \draw[arrow] (bridge.south) -- ++(0,-0.5) -| (fpga.north);
      \draw[arrow] (bridge.south) -- ++(0,-0.5) -| (gpu.north);

      % Arrows - Hardware to Metrics
      \draw[arrow] (fpga.south) -- ++(0,-0.4) -| ([xshift=-2.1cm]metrics.north);
      \draw[arrow] (gpu.south) -- ++(0,-0.4) -| ([xshift=2.1cm]metrics.north);

      % Background Grouping Boxes
      \begin{scope}[on background layer]
        \node[rectangle, draw=black!30, rounded corners, fill=black!3, dashed, thick, fit=(fpga) (gpu), inner sep=12pt, label={[font=\scriptsize\bfseries\color{black!60}]above:Physical Hardware-in-the-Loop (HITL) Layer}] {};
      \end{scope}

    \end{tikzpicture}%
  }
  \caption{Proposed Hardware-in-the-Loop (HITL) experimental testbed.}
  \label{fig:hitl_setup}
\end{figure}


==> fig_platform.tex <==
% fig_platform.tex

\definecolor{optblue}{RGB}{214, 234, 248}
\definecolor{demorange}{RGB}{250, 229, 211}
\definecolor{fusepurple}{RGB}{232, 218, 239}
\definecolor{navgreen}{RGB}{212, 239, 223}
\definecolor{sysgray}{RGB}{236, 240, 241}
\definecolor{alertred}{RGB}{250, 219, 216}

\begin{figure}[htbp]
  \centering
  \resizebox{0.80\columnwidth}{!}{%
    \begin{tikzpicture}[
        % Set node distances for a compact vertical layout
        node distance=0.6cm and 0.4cm,
        % Narrow side-by-side nodes (3.8cm + 0.4cm + 3.8cm = 8.0cm total width)
        halfnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=3.8cm, minimum height=1.2cm, align=center, font=\scriptsize},
        % Full width nodes (8.0cm total width)
        fullnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=8.0cm, minimum height=1.0cm, align=center, font=\scriptsize},
        arrow/.style={->, >=stealth, thick, draw=black!70}
      ]

      % Sensors (Row 1)
      \node[halfnode, fill=optblue] (cam) {\textbf{Optical Camera} \\ Texture \& Albedo};
      \node[halfnode, fill=demorange, right=of cam] (lidar) {\textbf{LiDAR / Stereo} \\ Elevation Data};

      % Input Data (Row 2)
      \node[halfnode, fill=optblue, below=of cam] (img) {\textbf{Optical Imagery} \\ (Grayscale)};
      \node[halfnode, fill=demorange, below=of lidar] (dem) {\textbf{DEM Data} \\ (Topography)};

      % Pipeline (Row 3, 4, 5)
      \coordinate (mid_data) at ($(img)!0.5!(dem)$);
      \node[fullnode, fill=fusepurple, below=2.0cm of mid_data] (pre) {\textbf{Input Processing} \\ Resizing \& Normalization};
      \node[fullnode, fill=fusepurple, below=of pre] (qnn) {\textbf{AQ-PCDSys Core} \\ QAT Neural Network};
      \node[fullnode, fill=fusepurple, below=of qnn] (det) {\textbf{Feature Detection} \\ Bounding Boxes, Confidence, \& Class Labels};

      % Telemetry (Row 6)
      \node[fullnode, fill=sysgray, below=0.8cm of det] (res) {\textbf{Telemetry} \\ Real-Time Hazard Feed};

      % Mission Control (Row 7, 8, 9)
      \node[fullnode, fill=navgreen, below=1.0cm of res] (nav) {\textbf{Navigation Module} \\ Path Planning};
      \node[fullnode, fill=navgreen, below=of nav] (loc) {\textbf{Localization Module} \\ Crater-Based SLAM};
      \node[fullnode, fill=navgreen, below=of loc] (haz) {\textbf{Hazard Avoidance} \\ Safe Landing Sequence};

      % Arrows - Sensor to Pipeline
      \draw[arrow] (cam) -- (img);
      \draw[arrow] (lidar) -- (dem);

      \draw[arrow] (img.south) -- ([xshift=-2.1cm]pre.north);
      \draw[arrow] (dem.south) -- ([xshift=2.1cm]pre.north);

      % Arrows - Internal Pipeline
      \draw[arrow] (pre) -- (qnn);
      \draw[arrow] (qnn) -- (det);
      \draw[arrow] (det) -- (res);

      % Arrows - Mission Control Parallel Data Bus
      \draw[thick, draw=black!70] (res.west) -- ++(-0.6,0) coordinate (bus);
      \draw[arrow] (bus) |- (nav.west);
      \draw[arrow] (bus) |- (loc.west);
      \draw[arrow] (bus) |- (haz.west);

      % Background Groupings
      \begin{scope}[on background layer]
        \node[rectangle, draw=black!30, rounded corners, fill=black!3, dashed, thick, fit=(cam) (dem), inner sep=10pt, label={[font=\scriptsize\bfseries\color{black!60}]above:Hardware Sensors}] {};
        \node[rectangle, draw=black!30, rounded corners, fill=fusepurple!10, dashed, thick, fit=(pre) (det), inner sep=10pt, label={[font=\scriptsize\bfseries\color{black!60}]above:Processing Pipeline}] {};
        \node[rectangle, draw=black!30, rounded corners, fill=navgreen!10, dashed, thick, fit=(nav) (haz), inner sep=10pt, label={[font=\scriptsize\bfseries\color{black!60}]above:Mission Control}] {};
      \end{scope}

    \end{tikzpicture}%
  }
  \caption{High-level architecture of the autonomous navigation platform. The vertical pipeline is optimized for real-time edge processing.}
  \label{fig:platform_arch}
\end{figure}


==> fig_qat.tex <==
% fig_qat.tex

\definecolor{optblue}{RGB}{214, 234, 248}
\definecolor{demorange}{RGB}{250, 229, 211}
\definecolor{fusepurple}{RGB}{232, 218, 239}
\definecolor{sysgray}{RGB}{236, 240, 241}
\definecolor{alertred}{RGB}{250, 219, 216}
\definecolor{navgreen}{RGB}{212, 239, 223}

\begin{figure}[htbp]
  \centering
  \resizebox{0.80\columnwidth}{!}{%
    \begin{tikzpicture}[
        node distance=0.6cm and 0.4cm,
        halfnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=3.8cm, minimum height=1.0cm, align=center, font=\scriptsize},
        fullnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=8.0cm, minimum height=1.0cm, align=center, font=\scriptsize},
        arrow/.style={->, >=stealth, thick, draw=black!70}
      ]

      % --- PHASE 1: TRAINING ---
      \node[halfnode, fill=navgreen!30] (fp32_act) {\textbf{FP32 Activations} \\ Forward Pass};
      \node[halfnode, fill=navgreen!30, right=of fp32_act] (fp32_wt) {\textbf{FP32 Weights} \\ Network Parameters};

      % Calculated from the south anchors to ensure uniform vertical dropping
      \coordinate (mid_train) at ($(fp32_act.south)!0.5!(fp32_wt.south)$);
      \node[fullnode, fill=sysgray, below=0.8cm of mid_train] (fake_q) {\textbf{Fake-Quantization Nodes} \\ Simulating INT8 truncation during backpropagation};

      \node[fullnode, fill=alertred!30, below=0.6cm of fake_q] (loss) {\textbf{Loss Calculation \& Optimizer} \\ FP32 Gradient Updates};

      % --- BRIDGE ---
      \node[fullnode, fill=fusepurple, below=1.2cm of loss] (export) {\textbf{Model Export \& Calibration} \\ Integrating scales and zero-points into architecture};

      % --- PHASE 2: DEPLOYMENT ---
      \node[halfnode, fill=optblue, below=1.8cm of export, xshift=-2.1cm] (int8_act) {\textbf{INT8 Activations} \\ Scaled Input};
      \node[halfnode, fill=optblue, below=1.8cm of export, xshift=2.1cm] (int8_wt) {\textbf{INT8 Weights} \\ Static Parameters};

      % Calculated from south anchors to ensure uniform drop to the ALU
      \coordinate (mid_deploy) at ($(int8_act.south)!0.5!(int8_wt.south)$);
      \node[fullnode, fill=sysgray, below=0.8cm of mid_deploy] (int8_alu) {\textbf{Edge Hardware Execution} \\ Pure INT8 MAC (Multiply-Accumulate) Operations};

      % Routing - Phase 1 (Straight 0.4cm drop before horizontal turn)
      \draw[arrow] (fp32_act.south) -- ++(0,-0.4) -| ([xshift=-2.1cm]fake_q.north);
      \draw[arrow] (fp32_wt.south) -- ++(0,-0.4) -| ([xshift=2.1cm]fake_q.north);
      \draw[arrow] (fake_q) -- (loss);

      % Routing - Bridge
      \draw[arrow, dashed, ultra thick] (loss) -- node[right, font=\tiny] {Freezing FP32} (export);

      % Routing - Phase 2 (0.5cm drop routes cleanly above the Phase 2 background label)
      \draw[arrow] (export.south) -- ++(0,-0.5) -| (int8_act.north);
      \draw[arrow] (export.south) -- ++(0,-0.5) -| (int8_wt.north);
      \draw[arrow] (int8_act.south) -- ++(0,-0.4) -| ([xshift=-2.1cm]int8_alu.north);
      \draw[arrow] (int8_wt.south) -- ++(0,-0.4) -| ([xshift=2.1cm]int8_alu.north);

      % Background Grouping Boxes
      \begin{scope}[on background layer]
        \node[rectangle, draw=navgreen, rounded corners, fill=navgreen!5, dashed, thick, fit=(fp32_act) (fp32_wt) (loss), inner sep=12pt, label={[font=\scriptsize\bfseries\color{navgreen!80!black}]above:Phase 1: Quantization Aware Training (High-Compute GPU)}] {};

        \node[rectangle, draw=optblue!80!black, rounded corners, fill=optblue!10, dashed, thick, fit=(int8_act) (int8_wt) (int8_alu), inner sep=12pt, label={[font=\scriptsize\bfseries\color{optblue!80!black}]above:Phase 2: Edge Deployment (Space Grade H/W)}] {};
      \end{scope}

    \end{tikzpicture}%
  }
  \caption{The Quantization Aware Training (QAT) lifecycle. During Phase 1, the network simulates INT8 truncation while maintaining FP32 gradients for smooth convergence. During Phase 2, the model is frozen and deployed using strictly INT8 arithmetic logic units (ALUs) on the flight hardware.}
  \label{fig:qat_lifecycle}
\end{figure}


==> fig_training.tex <==
% fig_training.tex

% Color Definitions
\definecolor{fusepurple}{RGB}{232, 218, 239}
\definecolor{sysgray}{RGB}{236, 240, 241}
\definecolor{navgreen}{RGB}{212, 239, 223}
\definecolor{alertred}{RGB}{250, 219, 216}
\definecolor{warnyellow}{RGB}{252, 243, 207}

\begin{figure}[htbp]
\centering
\resizebox{0.80\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.7cm and 0.4cm,
    fullnode/.style={rectangle, draw=black!70, rounded corners, thick, minimum width=8.5cm, minimum height=1.0cm, align=center, font=\scriptsize},
    arrow/.style={->, >=stealth, thick, draw=black!70}
]

% Input from Detection Head (Row 1)
\node[fullnode, fill=sysgray] (input_B) {\textbf{Anchor-Free Target Formulation} \\ $B = \{x_{center}, y_{center}, d_{top}, d_{bottom}, d_{left}, d_{right}, c\}$};

% Composite Loss Node (Row 2) - Updated to match Section IV.B
\node[fullnode, fill=fusepurple!30, below=of input_B] (loss) {\textbf{Composite Loss Function ($L_{Px}$)} \\ $L_{Px} = \lambda_{loc} L_{loc} + \lambda_{obj} L_{obj} + \lambda_{cls} L_{cls}$};

% Hierarchical Scale Weighting (Row 3 - Equation 15 Alignment)
\node[fullnode, fill=navgreen!20, below=of loss] (scale) {\textbf{Hierarchical Scale Weighting ($w_s$)} \\ $L_{total} = (w_{s} \cdot L_{P3}) + L_{P4} + L_{P5}$};

% Backprop & Clipping (Row 4)
\node[fullnode, fill=alertred!20, below=of scale] (grad) {\textbf{Gradient Processing \& Constraint} \\ Straight-Through Estimator (STE) $\rightarrow$ L2 Clipping ($\| \mathbf{g} \|_2 \leq 1.0$)};

% Optimizer (Row 5)
\node[fullnode, fill=warnyellow, below=of grad] (opt) {\textbf{Network Parameter Update} \\ AdamW Optimizer with Exponential Decay Scheduler};

% Arrows - Pipeline Flow
\draw[arrow] (input_B.south) -- (loss.north);
\draw[arrow] (loss.south) -- (scale.north);
\draw[arrow] (scale.south) -- (grad.north);
\draw[arrow] (grad.south) -- (opt.north);

% Background Grouping
\begin{scope}[on background layer]
    % Training Pipeline Box
    \node[rectangle, draw=black!30, rounded corners, fill=black!3, dashed, thick, fit=(input_B) (opt), inner sep=14pt, label={[font=\scriptsize\bfseries\color{black!60}]above:Training and Optimization Pipeline}] (train_box) {};
\end{scope}

\end{tikzpicture}%
}
\caption{The mathematical optimization pipeline utilized during training.}
\label{fig:training_pipeline}
\end{figure}

